The uncertainty principle lemma under gravity and the discrete spectrum of Schr\"odinger operators

The uncertainty principle lemma for the Laplacian on Euclidean spaces shows the borderline-behavior of a potential for the following question : whether the Schr\"odinger operator has a finite or infinite number of the discrete pectrum. In this paper, we will give a generalization of this lemma on Euclidean spaces to that on large classes of complete noncompact manifolds. Replacing Euclidean spaces by some specific classes of complete noncompact manifolds, including hyperbolic spaces, we also establish some criterions for the above-type question.

==> figends.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 35.9000, 35.8000)( 10.0000,-39.2000)
% SPLINE 2 0 3 0
% 7 1000 1940 1800 2190 2560 2120 2750 1500 2700 920 2540 340 2540 340
% 
\special{pn 8}%
\special{pa 1000 1940}%
\special{pa 1030 1952}%
\special{pa 1058 1962}%
\special{pa 1086 1972}%
\special{pa 1116 1984}%
\special{pa 1144 1994}%
\special{pa 1172 2006}%
\special{pa 1202 2016}%
\special{pa 1230 2026}%
\special{pa 1260 2036}%
\special{pa 1290 2048}%
\special{pa 1318 2058}%
\special{pa 1348 2068}%
\special{pa 1378 2078}%
\special{pa 1408 2088}%
\special{pa 1438 2096}%
\special{pa 1470 2106}%
\special{pa 1500 2116}%
\special{pa 1532 2124}%
\special{pa 1564 2134}%
\special{pa 1596 2142}%
\special{pa 1628 2150}%
\special{pa 1660 2158}%
\special{pa 1692 2166}%
\special{pa 1726 2174}%
\special{pa 1760 2182}%
\special{pa 1794 2190}%
\special{pa 1828 2196}%
\special{pa 1864 2202}%
\special{pa 1898 2208}%
\special{pa 1934 2214}%
\special{pa 1970 2220}%
\special{pa 2006 2224}%
\special{pa 2042 2228}%
\special{pa 2076 2230}%
\special{pa 2112 2232}%
\special{pa 2146 2234}%
\special{pa 2182 2234}%
\special{pa 2216 2234}%
\special{pa 2250 2232}%
\special{pa 2282 2228}%
\special{pa 2314 2224}%
\special{pa 2346 2220}%
\special{pa 2376 2212}%
\special{pa 2406 2204}%
\special{pa 2434 2194}%
\special{pa 2462 2184}%
\special{pa 2488 2170}%
\special{pa 2514 2156}%
\special{pa 2538 2140}%
\special{pa 2560 2122}%
\special{pa 2580 2102}%
\special{pa 2600 2080}%
\special{pa 2618 2056}%
\special{pa 2634 2032}%
\special{pa 2648 2004}%
\special{pa 2662 1976}%
\special{pa 2674 1948}%
\special{pa 2686 1918}%
\special{pa 2696 1886}%
\special{pa 2706 1854}%
\special{pa 2714 1822}%
\special{pa 2720 1788}%
\special{pa 2726 1754}%
\special{pa 2732 1720}%
\special{pa 2736 1686}%
\special{pa 2740 1650}%
\special{pa 2744 1616}%
\special{pa 2746 1580}%
\special{pa 2748 1546}%
\special{pa 2750 1512}%
\special{pa 2752 1476}%
\special{pa 2752 1444}%
\special{pa 2752 1410}%
\special{pa 2752 1376}%
\special{pa 2750 1344}%
\special{pa 2750 1312}%
\special{pa 2748 1278}%
\special{pa 2746 1246}%
\special{pa 2744 1216}%
\special{pa 2740 1184}%
\special{pa 2738 1152}%
\special{pa 2734 1122}%
\special{pa 2730 1090}%
\special{pa 2726 1060}%
\special{pa 2720 1028}%
\special{pa 2716 998}%
\special{pa 2710 966}%
\special{pa 2704 936}%
\special{pa 2698 906}%
\special{pa 2690 874}%
\special{pa 2684 844}%
\special{pa 2676 812}%
\special{pa 2668 782}%
\special{pa 2662 752}%
\special{pa 2654 720}%
\special{pa 2644 690}%
\special{pa 2636 658}%
\special{pa 2628 628}%
\special{pa 2618 596}%
\special{pa 2610 566}%
\special{pa 2600 536}%
\special{pa 2592 504}%
\special{pa 2582 474}%
\special{pa 2572 442}%
\special{pa 2562 412}%
\special{pa 2554 380}%
\special{pa 2544 350}%
\special{pa 2540 340}%
\special{sp}%
% SPLINE 2 0 3 0
% 7 1160 3020 1760 2810 2300 2740 2680 2920 2950 3250 3050 3920 3050 3920
% 
\special{pn 8}%
\special{pa 1160 3020}%
\special{pa 1190 3010}%
\special{pa 1220 2998}%
\special{pa 1250 2988}%
\special{pa 1280 2976}%
\special{pa 1308 2966}%
\special{pa 1338 2954}%
\special{pa 1368 2944}%
\special{pa 1398 2932}%
\special{pa 1428 2922}%
\special{pa 1458 2910}%
\special{pa 1488 2900}%
\special{pa 1518 2890}%
\special{pa 1548 2880}%
\special{pa 1580 2868}%
\special{pa 1610 2858}%
\special{pa 1640 2848}%
\special{pa 1672 2838}%
\special{pa 1702 2828}%
\special{pa 1734 2818}%
\special{pa 1764 2810}%
\special{pa 1796 2800}%
\special{pa 1828 2790}%
\special{pa 1860 2782}%
\special{pa 1892 2774}%
\special{pa 1924 2766}%
\special{pa 1956 2758}%
\special{pa 1986 2752}%
\special{pa 2018 2746}%
\special{pa 2050 2742}%
\special{pa 2082 2738}%
\special{pa 2114 2734}%
\special{pa 2146 2732}%
\special{pa 2178 2732}%
\special{pa 2210 2732}%
\special{pa 2242 2734}%
\special{pa 2272 2736}%
\special{pa 2304 2742}%
\special{pa 2336 2748}%
\special{pa 2366 2754}%
\special{pa 2396 2764}%
\special{pa 2426 2774}%
\special{pa 2456 2786}%
\special{pa 2486 2800}%
\special{pa 2516 2814}%
\special{pa 2544 2828}%
\special{pa 2572 2846}%
\special{pa 2600 2862}%
\special{pa 2628 2880}%
\special{pa 2654 2900}%
\special{pa 2680 2920}%
\special{pa 2706 2940}%
\special{pa 2730 2962}%
\special{pa 2754 2984}%
\special{pa 2778 3008}%
\special{pa 2800 3032}%
\special{pa 2822 3056}%
\special{pa 2842 3080}%
\special{pa 2862 3106}%
\special{pa 2882 3132}%
\special{pa 2900 3158}%
\special{pa 2916 3186}%
\special{pa 2932 3212}%
\special{pa 2946 3240}%
\special{pa 2960 3270}%
\special{pa 2972 3298}%
\special{pa 2982 3328}%
\special{pa 2992 3358}%
\special{pa 3000 3388}%
\special{pa 3008 3418}%
\special{pa 3016 3448}%
\special{pa 3022 3480}%
\special{pa 3026 3512}%
\special{pa 3032 3544}%
\special{pa 3036 3576}%
\special{pa 3038 3608}%
\special{pa 3042 3640}%
\special{pa 3044 3672}%
\special{pa 3046 3704}%
\special{pa 3046 3738}%
\special{pa 3048 3770}%
\special{pa 3048 3804}%
\special{pa 3050 3836}%
\special{pa 3050 3870}%
\special{pa 3050 3904}%
\special{pa 3050 3920}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 4590 1560 3920 1740 3350 2020 3150 2290 3180 2630 3530 2990 4160 3180 4160 3180
% 
\special{pn 8}%
\special{pa 4590 1560}%
\special{pa 4560 1568}%
\special{pa 4528 1576}%
\special{pa 4498 1584}%
\special{pa 4466 1590}%
\special{pa 4436 1598}%
\special{pa 4404 1606}%
\special{pa 4374 1614}%
\special{pa 4342 1622}%
\special{pa 4312 1630}%
\special{pa 4280 1638}%
\special{pa 4250 1646}%
\special{pa 4218 1654}%
\special{pa 4188 1662}%
\special{pa 4156 1670}%
\special{pa 4126 1680}%
\special{pa 4096 1688}%
\special{pa 4064 1696}%
\special{pa 4034 1706}%
\special{pa 4002 1716}%
\special{pa 3972 1724}%
\special{pa 3942 1734}%
\special{pa 3910 1744}%
\special{pa 3880 1754}%
\special{pa 3850 1764}%
\special{pa 3820 1774}%
\special{pa 3788 1784}%
\special{pa 3758 1796}%
\special{pa 3728 1808}%
\special{pa 3698 1820}%
\special{pa 3670 1832}%
\special{pa 3640 1844}%
\special{pa 3610 1858}%
\special{pa 3582 1872}%
\special{pa 3554 1886}%
\special{pa 3526 1902}%
\special{pa 3498 1918}%
\special{pa 3470 1934}%
\special{pa 3442 1952}%
\special{pa 3416 1970}%
\special{pa 3390 1990}%
\special{pa 3364 2010}%
\special{pa 3338 2030}%
\special{pa 3314 2052}%
\special{pa 3290 2076}%
\special{pa 3268 2098}%
\special{pa 3246 2124}%
\special{pa 3224 2148}%
\special{pa 3206 2176}%
\special{pa 3190 2202}%
\special{pa 3174 2230}%
\special{pa 3162 2260}%
\special{pa 3150 2290}%
\special{pa 3142 2320}%
\special{pa 3138 2352}%
\special{pa 3134 2384}%
\special{pa 3134 2416}%
\special{pa 3134 2450}%
\special{pa 3138 2482}%
\special{pa 3144 2514}%
\special{pa 3152 2546}%
\special{pa 3160 2578}%
\special{pa 3172 2610}%
\special{pa 3184 2640}%
\special{pa 3198 2670}%
\special{pa 3214 2698}%
\special{pa 3232 2726}%
\special{pa 3250 2752}%
\special{pa 3270 2778}%
\special{pa 3292 2802}%
\special{pa 3314 2826}%
\special{pa 3336 2850}%
\special{pa 3360 2872}%
\special{pa 3386 2892}%
\special{pa 3410 2912}%
\special{pa 3438 2932}%
\special{pa 3464 2950}%
\special{pa 3492 2968}%
\special{pa 3520 2984}%
\special{pa 3548 3000}%
\special{pa 3576 3014}%
\special{pa 3606 3028}%
\special{pa 3634 3042}%
\special{pa 3664 3054}%
\special{pa 3694 3066}%
\special{pa 3724 3076}%
\special{pa 3754 3086}%
\special{pa 3786 3096}%
\special{pa 3816 3104}%
\special{pa 3846 3114}%
\special{pa 3878 3122}%
\special{pa 3910 3128}%
\special{pa 3940 3136}%
\special{pa 3972 3144}%
\special{pa 4004 3150}%
\special{pa 4036 3156}%
\special{pa 4066 3162}%
\special{pa 4098 3168}%
\special{pa 4130 3174}%
\special{pa 4160 3180}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 2420 2440 2520 2600 2730 2660 2930 2550 2970 2420 2970 2420
% 
\special{pn 8}%
\special{pa 2420 2440}%
\special{pa 2434 2470}%
\special{pa 2448 2500}%
\special{pa 2464 2530}%
\special{pa 2482 2556}%
\special{pa 2500 2580}%
\special{pa 2522 2602}%
\special{pa 2548 2622}%
\special{pa 2576 2636}%
\special{pa 2606 2648}%
\special{pa 2638 2656}%
\special{pa 2672 2660}%
\special{pa 2706 2662}%
\special{pa 2740 2660}%
\special{pa 2774 2654}%
\special{pa 2806 2644}%
\special{pa 2838 2630}%
\special{pa 2866 2614}%
\special{pa 2892 2594}%
\special{pa 2914 2572}%
\special{pa 2932 2546}%
\special{pa 2946 2518}%
\special{pa 2956 2488}%
\special{pa 2964 2456}%
\special{pa 2970 2424}%
\special{pa 2970 2420}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2500 2560 2560 2450 2760 2410 2940 2530 2940 2530
% 
\special{pn 8}%
\special{pa 2500 2560}%
\special{pa 2512 2530}%
\special{pa 2526 2500}%
\special{pa 2542 2472}%
\special{pa 2562 2448}%
\special{pa 2588 2430}%
\special{pa 2618 2416}%
\special{pa 2650 2408}%
\special{pa 2684 2404}%
\special{pa 2718 2404}%
\special{pa 2752 2408}%
\special{pa 2782 2418}%
\special{pa 2812 2430}%
\special{pa 2840 2446}%
\special{pa 2866 2464}%
\special{pa 2890 2486}%
\special{pa 2916 2506}%
\special{pa 2940 2530}%
\special{pa 2940 2530}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 1650 2500 1750 2850 1660 2850 1640 2140
% 
\special{pn 8}%
\special{ar 1650 2500 100 350  4.6156049 6.2831853}%
\special{ar 1650 2500 100 350  0.0000000 1.4711277}%
% ELLIPSE 2 2 3 0
% 4 1650 2500 1750 2850 1670 2150 1670 2860
% 
\special{pn 8}%
\special{ar 1650 2500 100 350  1.3790082 1.4323415}%
\special{ar 1650 2500 100 350  1.5923415 1.6456749}%
\special{ar 1650 2500 100 350  1.8056749 1.8590082}%
\special{ar 1650 2500 100 350  2.0190082 2.0723415}%
\special{ar 1650 2500 100 350  2.2323415 2.2856749}%
\special{ar 1650 2500 100 350  2.4456749 2.4990082}%
\special{ar 1650 2500 100 350  2.6590082 2.7123415}%
\special{ar 1650 2500 100 350  2.8723415 2.9256749}%
\special{ar 1650 2500 100 350  3.0856749 3.1390082}%
\special{ar 1650 2500 100 350  3.2990082 3.3523415}%
\special{ar 1650 2500 100 350  3.5123415 3.5656749}%
\special{ar 1650 2500 100 350  3.7256749 3.7790082}%
\special{ar 1650 2500 100 350  3.9390082 3.9923415}%
\special{ar 1650 2500 100 350  4.1523415 4.2056749}%
\special{ar 1650 2500 100 350  4.3656749 4.4190082}%
\special{ar 1650 2500 100 350  4.5790082 4.6323415}%
\special{ar 1650 2500 100 350  4.7923415 4.8456749}%
% ELLIPSE 2 0 3 0
% 4 1650 2500 1750 2850 1660 2850 1640 2140
% 
\special{pn 8}%
\special{ar 1650 2500 100 350  4.6156049 6.2831853}%
\special{ar 1650 2500 100 350  0.0000000 1.4711277}%
% ELLIPSE 2 2 3 0
% 4 1650 2500 1750 2850 1670 2150 1670 2860
% 
\special{pn 8}%
\special{ar 1650 2500 100 350  1.3790082 1.4323415}%
\special{ar 1650 2500 100 350  1.5923415 1.6456749}%
\special{ar 1650 2500 100 350  1.8056749 1.8590082}%
\special{ar 1650 2500 100 350  2.0190082 2.0723415}%
\special{ar 1650 2500 100 350  2.2323415 2.2856749}%
\special{ar 1650 2500 100 350  2.4456749 2.4990082}%
\special{ar 1650 2500 100 350  2.6590082 2.7123415}%
\special{ar 1650 2500 100 350  2.8723415 2.9256749}%
\special{ar 1650 2500 100 350  3.0856749 3.1390082}%
\special{ar 1650 2500 100 350  3.2990082 3.3523415}%
\special{ar 1650 2500 100 350  3.5123415 3.5656749}%
\special{ar 1650 2500 100 350  3.7256749 3.7790082}%
\special{ar 1650 2500 100 350  3.9390082 3.9923415}%
\special{ar 1650 2500 100 350  4.1523415 4.2056749}%
\special{ar 1650 2500 100 350  4.3656749 4.4190082}%
\special{ar 1650 2500 100 350  4.5790082 4.6323415}%
\special{ar 1650 2500 100 350  4.7923415 4.8456749}%
% SPLINE 2 0 3 0
% 42 2998 3342 2993 3335 2991 3327 2990 3319 2991 3309 2995 3300 3001 3289 3008 3279 3018 3267 3030 3256 3043 3244 3058 3232 3074 3219 3091 3206 3110 3195 3131 3182 3153 3169 3175 3158 3199 3144 3223 3134 3248 3121 3273 3111 3299 3101 3324 3092 3350 3082 3374 3074 3400 3067 3424 3060 3448 3055 3471 3050 3493 3046 3514 3044 3534 3043 3553 3041 3570 3040 3584 3042 3598 3044 3612 3046 3622 3050 3628 3055 3635 3062 3635 3062
% 
\special{pn 8}%
\special{pa 2998 3342}%
\special{pa 2990 3312}%
\special{pa 3006 3284}%
\special{pa 3026 3260}%
\special{pa 3050 3238}%
\special{pa 3076 3218}%
\special{pa 3102 3200}%
\special{pa 3128 3184}%
\special{pa 3156 3168}%
\special{pa 3184 3152}%
\special{pa 3214 3138}%
\special{pa 3242 3124}%
\special{pa 3272 3112}%
\special{pa 3302 3100}%
\special{pa 3332 3090}%
\special{pa 3362 3078}%
\special{pa 3392 3070}%
\special{pa 3422 3060}%
\special{pa 3454 3054}%
\special{pa 3486 3048}%
\special{pa 3518 3044}%
\special{pa 3550 3042}%
\special{pa 3582 3042}%
\special{pa 3612 3046}%
\special{pa 3636 3062}%
\special{sp}%
% SPLINE 2 2 3 0
% 41 3629 3054 3635 3062 3640 3068 3643 3077 3642 3086 3640 3097 3634 3108 3627 3119 3618 3132 3605 3146 3591 3159 3574 3172 3554 3187 3535 3202 3512 3215 3489 3230 3463 3243 3438 3257 3410 3269 3382 3283 3354 3294 3325 3306 3296 3315 3267 3325 3239 3335 3211 3340 3185 3348 3158 3353 3134 3358 3112 3360 3090 3362 3070 3362 3051 3362 3036 3360 3022 3356 3010 3351 3002 3346 2996 3339 2992 3331 2990 3322 2991 3311
% 
\special{pn 8}%
\special{pa 3630 3054}%
\special{pa 3644 3082}%
\special{pa 3632 3112}%
\special{pa 3614 3138}%
\special{pa 3590 3160}%
\special{pa 3566 3180}%
\special{pa 3540 3200}%
\special{pa 3512 3216}%
\special{pa 3486 3232}%
\special{pa 3458 3248}%
\special{pa 3428 3262}%
\special{pa 3400 3274}%
\special{pa 3370 3288}%
\special{pa 3340 3300}%
\special{pa 3310 3312}%
\special{pa 3280 3320}%
\special{pa 3250 3332}%
\special{pa 3220 3338}%
\special{pa 3188 3348}%
\special{pa 3156 3354}%
\special{pa 3126 3360}%
\special{pa 3094 3362}%
\special{pa 3062 3362}%
\special{pa 3030 3358}%
\special{pa 3002 3346}%
\special{pa 2990 3316}%
\special{pa 2992 3312}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 42 2998 3342 2993 3335 2991 3327 2990 3319 2991 3309 2995 3300 3001 3289 3008 3279 3018 3267 3030 3256 3043 3244 3058 3232 3074 3219 3091 3206 3110 3195 3131 3182 3153 3169 3175 3158 3199 3144 3223 3134 3248 3121 3273 3111 3299 3101 3324 3092 3350 3082 3374 3074 3400 3067 3424 3060 3448 3055 3471 3050 3493 3046 3514 3044 3534 3043 3553 3041 3570 3040 3584 3042 3598 3044 3612 3046 3622 3050 3628 3055 3635 3062 3635 3062
% 
\special{pn 8}%
\special{pa 2998 3342}%
\special{pa 2990 3312}%
\special{pa 3006 3284}%
\special{pa 3026 3260}%
\special{pa 3050 3238}%
\special{pa 3076 3218}%
\special{pa 3102 3200}%
\special{pa 3128 3184}%
\special{pa 3156 3168}%
\special{pa 3184 3152}%
\special{pa 3214 3138}%
\special{pa 3242 3124}%
\special{pa 3272 3112}%
\special{pa 3302 3100}%
\special{pa 3332 3090}%
\special{pa 3362 3078}%
\special{pa 3392 3070}%
\special{pa 3422 3060}%
\special{pa 3454 3054}%
\special{pa 3486 3048}%
\special{pa 3518 3044}%
\special{pa 3550 3042}%
\special{pa 3582 3042}%
\special{pa 3612 3046}%
\special{pa 3636 3062}%
\special{sp}%
% SPLINE 2 2 3 0
% 41 3629 3054 3635 3062 3640 3068 3643 3077 3642 3086 3640 3097 3634 3108 3627 3119 3618 3132 3605 3146 3591 3159 3574 3172 3554 3187 3535 3202 3512 3215 3489 3230 3463 3243 3438 3257 3410 3269 3382 3283 3354 3294 3325 3306 3296 3315 3267 3325 3239 3335 3211 3340 3185 3348 3158 3353 3134 3358 3112 3360 3090 3362 3070 3362 3051 3362 3036 3360 3022 3356 3010 3351 3002 3346 2996 3339 2992 3331 2990 3322 2991 3311
% 
\special{pn 8}%
\special{pa 3630 3054}%
\special{pa 3644 3082}%
\special{pa 3632 3112}%
\special{pa 3614 3138}%
\special{pa 3590 3160}%
\special{pa 3566 3180}%
\special{pa 3540 3200}%
\special{pa 3512 3216}%
\special{pa 3486 3232}%
\special{pa 3458 3248}%
\special{pa 3428 3262}%
\special{pa 3400 3274}%
\special{pa 3370 3288}%
\special{pa 3340 3300}%
\special{pa 3310 3312}%
\special{pa 3280 3320}%
\special{pa 3250 3332}%
\special{pa 3220 3338}%
\special{pa 3188 3348}%
\special{pa 3156 3354}%
\special{pa 3126 3360}%
\special{pa 3094 3362}%
\special{pa 3062 3362}%
\special{pa 3030 3358}%
\special{pa 3002 3346}%
\special{pa 2990 3316}%
\special{pa 2992 3312}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 42 2732 1662 2734 1654 2738 1647 2744 1641 2752 1636 2761 1633 2773 1631 2786 1630 2801 1630 2817 1631 2835 1634 2853 1637 2874 1642 2895 1647 2916 1654 2939 1662 2963 1670 2986 1680 3011 1690 3035 1702 3060 1713 3084 1726 3109 1739 3132 1753 3155 1767 3177 1781 3199 1795 3220 1810 3240 1825 3258 1840 3275 1855 3290 1868 3304 1883 3317 1896 3328 1909 3336 1922 3344 1933 3350 1945 3353 1956 3355 1964 3354 1973 3354 1973
% 
\special{pn 8}%
\special{pa 2732 1662}%
\special{pa 2750 1638}%
\special{pa 2782 1630}%
\special{pa 2814 1632}%
\special{pa 2846 1636}%
\special{pa 2876 1642}%
\special{pa 2908 1652}%
\special{pa 2938 1662}%
\special{pa 2968 1672}%
\special{pa 2998 1684}%
\special{pa 3026 1698}%
\special{pa 3056 1712}%
\special{pa 3084 1726}%
\special{pa 3112 1740}%
\special{pa 3140 1758}%
\special{pa 3166 1774}%
\special{pa 3194 1792}%
\special{pa 3220 1810}%
\special{pa 3246 1830}%
\special{pa 3270 1850}%
\special{pa 3294 1872}%
\special{pa 3316 1894}%
\special{pa 3334 1920}%
\special{pa 3352 1948}%
\special{pa 3354 1974}%
\special{sp}%
% SPLINE 2 2 3 0
% 41 3355 1963 3354 1973 3352 1981 3347 1989 3339 1995 3330 2000 3318 2003 3305 2004 3288 2005 3270 2004 3251 2001 3229 1997 3206 1991 3182 1985 3157 1976 3131 1968 3104 1957 3077 1946 3050 1933 3022 1920 2995 1905 2967 1890 2942 1874 2916 1858 2891 1843 2868 1826 2845 1809 2825 1792 2806 1777 2789 1761 2774 1745 2762 1730 2750 1716 2742 1702 2736 1690 2732 1678 2730 1668 2732 1659 2735 1650 2741 1643 2750 1638
% 
\special{pn 8}%
\special{pa 3356 1964}%
\special{pa 3344 1992}%
\special{pa 3314 2004}%
\special{pa 3282 2006}%
\special{pa 3252 2002}%
\special{pa 3220 1996}%
\special{pa 3188 1988}%
\special{pa 3158 1976}%
\special{pa 3128 1968}%
\special{pa 3098 1956}%
\special{pa 3070 1942}%
\special{pa 3040 1928}%
\special{pa 3012 1914}%
\special{pa 2984 1900}%
\special{pa 2956 1884}%
\special{pa 2928 1866}%
\special{pa 2902 1850}%
\special{pa 2876 1832}%
\special{pa 2850 1812}%
\special{pa 2824 1792}%
\special{pa 2800 1772}%
\special{pa 2778 1748}%
\special{pa 2756 1724}%
\special{pa 2740 1698}%
\special{pa 2730 1668}%
\special{pa 2746 1640}%
\special{pa 2750 1638}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 42 2732 1662 2734 1654 2738 1647 2744 1641 2752 1636 2761 1633 2773 1631 2786 1630 2801 1630 2817 1631 2835 1634 2853 1637 2874 1642 2895 1647 2916 1654 2939 1662 2963 1670 2986 1680 3011 1690 3035 1702 3060 1713 3084 1726 3109 1739 3132 1753 3155 1767 3177 1781 3199 1795 3220 1810 3240 1825 3258 1840 3275 1855 3290 1868 3304 1883 3317 1896 3328 1909 3336 1922 3344 1933 3350 1945 3353 1956 3355 1964 3354 1973 3354 1973
% 
\special{pn 8}%
\special{pa 2732 1662}%
\special{pa 2750 1638}%
\special{pa 2782 1630}%
\special{pa 2814 1632}%
\special{pa 2846 1636}%
\special{pa 2876 1642}%
\special{pa 2908 1652}%
\special{pa 2938 1662}%
\special{pa 2968 1672}%
\special{pa 2998 1684}%
\special{pa 3026 1698}%
\special{pa 3056 1712}%
\special{pa 3084 1726}%
\special{pa 3112 1740}%
\special{pa 3140 1758}%
\special{pa 3166 1774}%
\special{pa 3194 1792}%
\special{pa 3220 1810}%
\special{pa 3246 1830}%
\special{pa 3270 1850}%
\special{pa 3294 1872}%
\special{pa 3316 1894}%
\special{pa 3334 1920}%
\special{pa 3352 1948}%
\special{pa 3354 1974}%
\special{sp}%
% SPLINE 2 2 3 0
% 41 3355 1963 3354 1973 3352 1981 3347 1989 3339 1995 3330 2000 3318 2003 3305 2004 3288 2005 3270 2004 3251 2001 3229 1997 3206 1991 3182 1985 3157 1976 3131 1968 3104 1957 3077 1946 3050 1933 3022 1920 2995 1905 2967 1890 2942 1874 2916 1858 2891 1843 2868 1826 2845 1809 2825 1792 2806 1777 2789 1761 2774 1745 2762 1730 2750 1716 2742 1702 2736 1690 2732 1678 2730 1668 2732 1659 2735 1650 2741 1643 2750 1638
% 
\special{pn 8}%
\special{pa 3356 1964}%
\special{pa 3344 1992}%
\special{pa 3314 2004}%
\special{pa 3282 2006}%
\special{pa 3252 2002}%
\special{pa 3220 1996}%
\special{pa 3188 1988}%
\special{pa 3158 1976}%
\special{pa 3128 1968}%
\special{pa 3098 1956}%
\special{pa 3070 1942}%
\special{pa 3040 1928}%
\special{pa 3012 1914}%
\special{pa 2984 1900}%
\special{pa 2956 1884}%
\special{pa 2928 1866}%
\special{pa 2902 1850}%
\special{pa 2876 1832}%
\special{pa 2850 1812}%
\special{pa 2824 1792}%
\special{pa 2800 1772}%
\special{pa 2778 1748}%
\special{pa 2756 1724}%
\special{pa 2740 1698}%
\special{pa 2730 1668}%
\special{pa 2746 1640}%
\special{pa 2750 1638}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 5 3310 1870 3610 1660 4130 1460 4450 1400 4450 1400
% 
\special{pn 8}%
\special{pa 3310 1870}%
\special{pa 3336 1852}%
\special{pa 3362 1832}%
\special{pa 3388 1812}%
\special{pa 3412 1794}%
\special{pa 3438 1774}%
\special{pa 3464 1756}%
\special{pa 3490 1738}%
\special{pa 3518 1720}%
\special{pa 3544 1702}%
\special{pa 3572 1684}%
\special{pa 3598 1668}%
\special{pa 3626 1652}%
\special{pa 3654 1636}%
\special{pa 3682 1622}%
\special{pa 3710 1606}%
\special{pa 3740 1594}%
\special{pa 3768 1580}%
\special{pa 3798 1566}%
\special{pa 3828 1554}%
\special{pa 3858 1544}%
\special{pa 3888 1532}%
\special{pa 3918 1522}%
\special{pa 3950 1510}%
\special{pa 3980 1502}%
\special{pa 4010 1492}%
\special{pa 4042 1484}%
\special{pa 4072 1474}%
\special{pa 4104 1466}%
\special{pa 4136 1460}%
\special{pa 4166 1452}%
\special{pa 4198 1446}%
\special{pa 4230 1440}%
\special{pa 4260 1434}%
\special{pa 4292 1428}%
\special{pa 4324 1422}%
\special{pa 4354 1416}%
\special{pa 4386 1412}%
\special{pa 4418 1406}%
\special{pa 4450 1400}%
\special{pa 4450 1400}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 3240 1820 3450 1570 3720 1330 4050 1210 4250 1180
% 
\special{pn 8}%
\special{pa 3240 1820}%
\special{pa 3260 1796}%
\special{pa 3280 1772}%
\special{pa 3300 1746}%
\special{pa 3322 1722}%
\special{pa 3342 1698}%
\special{pa 3362 1672}%
\special{pa 3382 1648}%
\special{pa 3404 1624}%
\special{pa 3424 1600}%
\special{pa 3446 1576}%
\special{pa 3468 1552}%
\special{pa 3490 1528}%
\special{pa 3512 1504}%
\special{pa 3534 1482}%
\special{pa 3558 1458}%
\special{pa 3580 1436}%
\special{pa 3606 1416}%
\special{pa 3630 1394}%
\special{pa 3654 1376}%
\special{pa 3680 1356}%
\special{pa 3708 1338}%
\special{pa 3734 1322}%
\special{pa 3762 1306}%
\special{pa 3792 1292}%
\special{pa 3820 1280}%
\special{pa 3850 1268}%
\special{pa 3880 1256}%
\special{pa 3910 1246}%
\special{pa 3942 1236}%
\special{pa 3972 1228}%
\special{pa 4004 1220}%
\special{pa 4036 1214}%
\special{pa 4068 1208}%
\special{pa 4098 1202}%
\special{pa 4130 1196}%
\special{pa 4162 1192}%
\special{pa 4194 1188}%
\special{pa 4226 1184}%
\special{pa 4250 1180}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 3170 1750 3420 1370 3770 960 3930 840
% 
\special{pn 8}%
\special{pa 3170 1750}%
\special{pa 3188 1724}%
\special{pa 3204 1696}%
\special{pa 3222 1670}%
\special{pa 3240 1644}%
\special{pa 3256 1616}%
\special{pa 3274 1590}%
\special{pa 3292 1562}%
\special{pa 3310 1536}%
\special{pa 3326 1510}%
\special{pa 3344 1482}%
\special{pa 3362 1456}%
\special{pa 3380 1430}%
\special{pa 3398 1402}%
\special{pa 3416 1376}%
\special{pa 3434 1350}%
\special{pa 3454 1324}%
\special{pa 3472 1298}%
\special{pa 3492 1272}%
\special{pa 3510 1246}%
\special{pa 3530 1220}%
\special{pa 3550 1194}%
\special{pa 3570 1168}%
\special{pa 3590 1144}%
\special{pa 3610 1120}%
\special{pa 3632 1096}%
\special{pa 3654 1072}%
\special{pa 3676 1048}%
\special{pa 3698 1026}%
\special{pa 3722 1004}%
\special{pa 3744 982}%
\special{pa 3770 962}%
\special{pa 3794 942}%
\special{pa 3818 922}%
\special{pa 3844 902}%
\special{pa 3870 884}%
\special{pa 3896 864}%
\special{pa 3922 846}%
\special{pa 3930 840}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 3080 1710 3370 1130 3580 630 3580 630
% 
\special{pn 8}%
\special{pa 3080 1710}%
\special{pa 3096 1682}%
\special{pa 3110 1654}%
\special{pa 3124 1626}%
\special{pa 3140 1596}%
\special{pa 3154 1568}%
\special{pa 3170 1540}%
\special{pa 3184 1512}%
\special{pa 3198 1484}%
\special{pa 3214 1454}%
\special{pa 3228 1426}%
\special{pa 3242 1398}%
\special{pa 3256 1368}%
\special{pa 3270 1340}%
\special{pa 3284 1312}%
\special{pa 3298 1282}%
\special{pa 3312 1254}%
\special{pa 3326 1226}%
\special{pa 3340 1196}%
\special{pa 3354 1168}%
\special{pa 3366 1138}%
\special{pa 3380 1110}%
\special{pa 3394 1080}%
\special{pa 3406 1050}%
\special{pa 3420 1022}%
\special{pa 3432 992}%
\special{pa 3444 962}%
\special{pa 3456 934}%
\special{pa 3470 904}%
\special{pa 3482 874}%
\special{pa 3494 844}%
\special{pa 3506 814}%
\special{pa 3518 786}%
\special{pa 3530 756}%
\special{pa 3542 726}%
\special{pa 3554 696}%
\special{pa 3566 666}%
\special{pa 3578 636}%
\special{pa 3580 630}%
\special{sp}%
% SPLINE 2 0 3 0
% 5 2960 1660 3080 1250 3120 900 3130 480 3130 480
% 
\special{pn 8}%
\special{pa 2960 1660}%
\special{pa 2970 1630}%
\special{pa 2982 1600}%
\special{pa 2992 1570}%
\special{pa 3002 1538}%
\special{pa 3012 1508}%
\special{pa 3020 1478}%
\special{pa 3030 1448}%
\special{pa 3040 1416}%
\special{pa 3048 1386}%
\special{pa 3056 1354}%
\special{pa 3064 1324}%
\special{pa 3072 1292}%
\special{pa 3078 1262}%
\special{pa 3084 1230}%
\special{pa 3090 1198}%
\special{pa 3096 1168}%
\special{pa 3100 1136}%
\special{pa 3104 1104}%
\special{pa 3108 1072}%
\special{pa 3110 1040}%
\special{pa 3114 1008}%
\special{pa 3116 976}%
\special{pa 3118 944}%
\special{pa 3120 912}%
\special{pa 3122 880}%
\special{pa 3124 848}%
\special{pa 3124 816}%
\special{pa 3126 784}%
\special{pa 3126 752}%
\special{pa 3128 720}%
\special{pa 3128 688}%
\special{pa 3128 656}%
\special{pa 3128 624}%
\special{pa 3130 592}%
\special{pa 3130 560}%
\special{pa 3130 528}%
\special{pa 3130 496}%
\special{pa 3130 480}%
\special{sp}%
% SPLINE 2 0 3 0
% 6 2840 1640 2910 1280 2910 930 2880 620 2830 420 2830 420
% 
\special{pn 8}%
\special{pa 2840 1640}%
\special{pa 2848 1610}%
\special{pa 2856 1578}%
\special{pa 2864 1546}%
\special{pa 2870 1516}%
\special{pa 2878 1484}%
\special{pa 2884 1452}%
\special{pa 2890 1422}%
\special{pa 2896 1390}%
\special{pa 2900 1358}%
\special{pa 2906 1326}%
\special{pa 2910 1296}%
\special{pa 2912 1264}%
\special{pa 2914 1232}%
\special{pa 2916 1200}%
\special{pa 2916 1168}%
\special{pa 2916 1136}%
\special{pa 2916 1104}%
\special{pa 2916 1072}%
\special{pa 2916 1040}%
\special{pa 2914 1008}%
\special{pa 2912 976}%
\special{pa 2912 944}%
\special{pa 2910 912}%
\special{pa 2908 880}%
\special{pa 2906 848}%
\special{pa 2904 814}%
\special{pa 2902 784}%
\special{pa 2898 752}%
\special{pa 2896 720}%
\special{pa 2892 688}%
\special{pa 2886 656}%
\special{pa 2882 624}%
\special{pa 2876 594}%
\special{pa 2868 562}%
\special{pa 2860 532}%
\special{pa 2852 500}%
\special{pa 2844 470}%
\special{pa 2836 438}%
\special{pa 2830 420}%
\special{sp}%
% STR 2 0 3 0
% 3 3160 1090 3160 1190 2 0
% $E$
\put(31.6000,-11.9000){\makebox(0,0)[lb]{$E$}}%
% VECTOR 1 0 3 0
% 2 3600 2180 3400 2020
% 
\special{pn 13}%
\special{pa 3600 2180}%
\special{pa 3400 2020}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2020}%
\special{pa 3440 2078}%
\special{pa 3442 2054}%
\special{pa 3466 2046}%
\special{pa 3400 2020}%
\special{fp}%
% STR 2 0 3 0
% 3 3660 2140 3660 2240 1 0
% $W=\partial E$
\put(36.6000,-22.4000){\makebox(0,0)[lt]{$W=\partial E$}}%
\end{picture}%

